Applications of Structural Statistics: Geometric Inference in Exponential Families

Exponential families comprise a broad class of statistical models and parametric families like normal distributions, binomial distributions, gamma distributions or exponential distributions. Thereby the formal representation of its probability distributions induces a confined intrinsic structure, which appears to be that of a dually flat statistical manifold. Conversely it can be shown, that any dually flat statistical manifold, which is given by a regular Bregman divergence uniquely induced a regular exponential family, such that exponential families may - with some restrictions - be regarded as a universal representation of dually flat statistical manifolds. This article reviews the pioneering work of Shun'ichi Amari about the intrinsic structure of exponential families in terms of structural stratistics.

==> figures/exp_alternating_minimization.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_alternating_minimization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.91071355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64695265)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_alternating_minimization.pdf}}%
    \put(0.36346652,0.62370792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{U},\,D)$}}}%
    \put(0.73306506,0.06502663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{Q})$}}}%
    \put(0.06016902,0.53800996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_alternating_minimization.pdf}}%
    \put(0.71460307,0.54780516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{S})$}}}%
    \put(0.2661535,0.49998532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.37924228,0.4876483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.49233098,0.4876483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.22503031,0.03940568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_0$}}}%
    \put(0.37949573,0.09492194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1$}}}%
    \put(0.59498125,0.18703785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0.51561349,0.15660675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
  \end{picture}%
\endgroup%


==> figures/exp_latent_mle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_latent_mle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.91640518bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60050312)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_latent_mle.pdf}}%
    \put(0.35855141,0.57985875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{U})$}}}%
    \put(0.35844889,0.04368331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{Q})$}}}%
    \put(0.6233316,0.37936272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{P}_{\boldsymbol\sigma}$}}}%
    \put(0.55960426,0.25193705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_latent_mle.pdf}}%
    \put(0.33201115,0.46311924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{E}_{\boldsymbol\sigma})$}}}%
    \put(0.631729,0.11513318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\theta}_\mathrm{ML}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp_latent_mle.pdf}}%
  \end{picture}%
\endgroup%


==> figures/exp_mee.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_mee.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.40929514bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68593522)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_mee.pdf}}%
    \put(0.43820579,0.66112827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{P})$}}}%
    \put(0.70440301,0.07072866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{Q})$}}}%
    \put(0.4842764,0.50835514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_U$}}}%
    \put(0.5080201,0.36512613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.49124419,0.15683681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\theta}_\mathrm{ME}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_mee.pdf}}%
  \end{picture}%
\endgroup%


==> figures/exp_mle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_mle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.23295615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69521458)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_mle.pdf}}%
    \put(0.43850273,0.67039082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{P})$}}}%
    \put(0.70488033,0.10443413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{Q})$}}}%
    \put(0.31225599,0.49422383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\boldsymbol\sigma}$}}}%
    \put(0.26769744,0.28257941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.23686025,0.04498676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\theta}_\mathrm{ML}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_mle.pdf}}%
  \end{picture}%
\endgroup%


==> figures/exp_projection.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.81492233bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67947618)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_projection.pdf}}%
    \put(0.42145408,0.6556224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{P})$}}}%
    \put(0.28228772,0.28812547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.37903221,0.19647132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_projection.pdf}}%
    \put(0.75684231,0.55572995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\textrm{-flat}$}}}%
    \put(0.77046817,0.07083986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e\textrm{-flat}$}}}%
    \put(0.32373633,0.42624239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp_projection.pdf}}%
  \end{picture}%
\endgroup%

